Fast Optimal Transport through Sliced Wasserstein Generalized Geodesics

Wasserstein distance (WD) and the associated optimal transport plan have been proven useful in many applications where probability measures are at stake. In this paper, we propose a new proxy of the squared WD, coined min-SWGG, that is based on the transport map induced by an optimal one-dimensional projection of the two input distributions. We draw connections between min-SWGG and Wasserstein generalized geodesics in which the pivot measure is supported on a line. We notably provide a new closed form for the exact Wasserstein distance in the particular case of one of the distributions supported on a line allowing us to derive a fast computational scheme that is amenable to gradient descent optimization. We show that min-SWGG is an upper bound of WD and that it has a complexity similar to as Sliced-Wasserstein, with the additional feature of providing an associated transport plan. We also investigate some theoretical properties such as metricity, weak convergence, computational and topological properties. Empirical evidences support the benefits of min-SWGG in various contexts, from gradient flows, shape matching and image colorization, among others.

==> Parallelogramlaw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da9630462422612096] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (32,150.67) .. controls (59.11,130.61) and (106.28,129.81) .. (129.26,148.26) ;
\draw [shift={(132,150.67)}, rotate = 223.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da4322840156361397] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (311.33,148) .. controls (336.97,165) and (381.64,167.92) .. (412.3,149.83) ;
\draw [shift={(415.58,147.78)}, rotate = 146.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5565744904316096] 
\draw [line width=0.75]    (32,150.67) -- (72.24,87.78) ;
%Straight Lines [id:da8649090626697281] 
\draw [line width=0.75]    (72.24,87.78) -- (132,150.67) ;
%Straight Lines [id:da5186151893975965] 
\draw [line width=0.75]    (72.24,87.78) -- (77.21,134.96) ;
%Straight Lines [id:da7113804530812889] 
\draw [line width=0.75]    (219.58,87.11) -- (223.67,148.91) ;
%Straight Lines [id:da9886850104420033] 
\draw [line width=0.75]    (180.9,149.6) -- (219.58,87.11) ;
%Straight Lines [id:da18635415701141178] 
\draw [line width=0.75]    (271.18,149.98) -- (219.58,87.11) ;
%Straight Lines [id:da634054492149511] 
\draw [line width=0.75]    (311.9,149.5) -- (351.58,85.11) ;
%Straight Lines [id:da5437628293545566] 
\draw [line width=0.75]    (351.58,85.11) -- (415.58,147.78) ;
%Straight Lines [id:da020434887355695652] 
\draw [line width=0.75]    (351.58,85.11) -- (363.02,161.86) ;
%Straight Lines [id:da5574050324340752] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180.9,149.6) -- (267.18,149.96) ;
\draw [shift={(271.18,149.98)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (18,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu _{1}$};
% Text Node
\draw (298,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu _{1}$};
% Text Node
\draw (69.07,73.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\nu $};
% Text Node
\draw (346.93,69.96) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\nu $};
% Text Node
\draw (135,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu _{2}$};
% Text Node
\draw (416.67,145) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu _{2}$};
% Text Node
\draw (168,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (216.27,72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y$};
% Text Node
\draw (269.33,150.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (63,143.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{1\ \rightarrow 2}(t)$};
% Text Node
\draw (343,168.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu ^{1\rightarrow 2}_g(t)$};
% Text Node
\draw (185,155) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$tx_1+(1-t)x_2$};


\end{tikzpicture}


==> TikzOTDD-Bures.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{144,93,110}
\node[box,fill=color] at (1,0){\textcolor{white}{0.9}};  
\definecolor{color}{RGB}{162,110,93}
\node[box,fill=color] at (2,0){\textcolor{white}{0.9}};  
\definecolor{color}{RGB}{107,56,147}
\node[box,fill=color] at (3,0){\textcolor{white}{0.7}}; 
\definecolor{color}{RGB}{154,102,101}
\node[box,fill=color] at (4,0){\textcolor{white}{0.9}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{199,147,55}
\node[box,fill=color] at (1,1){\textcolor{white}{1}};  
\definecolor{color}{RGB}{186,134,69}
\node[box,fill=color] at (2,1){\textcolor{white}{1}};  
\definecolor{color}{RGB}{242,190,12}
\node[box,fill=color] at (3,1){\textcolor{white}{1.1}}; 
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{156,104,99}
\node[box,fill=color] at (5,1){\textcolor{white}{0.9}};  

%Fashion
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (1,2){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{222,169,33}
\node[box,fill=color] at (2,2){\textcolor{white}{1.1}}; 
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{225,172,30}
\node[box,fill=color] at (4,2){\textcolor{white}{1.1}};  
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (5,2){\textcolor{white}{0.7}}; 

%EMNIST
\definecolor{color}{RGB}{118,27,136}
\node[box,fill=color] at (1,3){\textcolor{white}{0.8}};  
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{224,171,31}
\node[box,fill=color] at (3,3){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{185,133,69}
\node[box,fill=color] at (4,3){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{160,108,95}
\node[box,fill=color] at (5,3){\textcolor{white}{0.9}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{117,66,137}
\node[box,fill=color] at (2,4){\textcolor{white}{0.8}}; 
\definecolor{color}{RGB}{244,191,11}
\node[box,fill=color] at (3,4){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{199,147,56}
\node[box,fill=color] at (4,4){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{147,95,108}
\node[box,fill=color] at (5,4){\textcolor{white}{0.8}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}


==> TikzOTDD-Exact.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{157,106,98}
\node[box,fill=color] at (1,0){\textcolor{white}{0.4}}; 
\definecolor{color}{RGB}{164,112,91}
\node[box,fill=color] at (2,0){\textcolor{white}{0.5}}; 
\definecolor{color}{RGB}{109,58,146}
\node[box,fill=color] at (3,0){\textcolor{white}{0.4}}; 
\definecolor{color}{RGB}{166,144,89}
\node[box,fill=color] at (4,0){\textcolor{white}{0.4}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{220,167,35}
\node[box,fill=color] at (1,1){\textcolor{white}{0.5}}; 
\definecolor{color}{RGB}{215,162,40}
\node[box,fill=color] at (2,1){\textcolor{white}{0.5}}; 
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (3,1){\textcolor{white}{0.6}}; 
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{160,108,95}
\node[box,fill=color] at (5,1){\textcolor{white}{0.4}}; 

%Fashion
\definecolor{color}{RGB}{237,184,19}
\node[box,fill=color] at (1,2){\textcolor{white}{0.6}}; 
\definecolor{color}{RGB}{218,165,37}
\node[box,fill=color] at (2,2){\textcolor{white}{0.5}};  
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{243,190,12}
\node[box,fill=color] at (4,2){\textcolor{white}{0.6}}; 
\definecolor{color}{RGB}{102,24,153}
\node[box,fill=color] at (5,2){\textcolor{white}{0.3}}; 

%EMNIST
\definecolor{color}{RGB}{141,89,114}
\node[box,fill=color] at (1,3){\textcolor{white}{0.4}};  
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{225,173,29}
\node[box,fill=color] at (3,3){\textcolor{white}{0.5}}; 
\definecolor{color}{RGB}{208,156,47}
\node[box,fill=color] at (4,3){\textcolor{white}{0.5}};  
\definecolor{color}{RGB}{158,107,96}
\node[box,fill=color] at (5,3){\textcolor{white}{0.4}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{138,87,117}
\node[box,fill=color] at (2,4){\textcolor{white}{0.4}}; 
\definecolor{color}{RGB}{251,198,4}
\node[box,fill=color] at (3,4){\textcolor{white}{0.6}}; 
\definecolor{color}{RGB}{227,174,28}
\node[box,fill=color] at (4,4){\textcolor{white}{0.5}}; 
\definecolor{color}{RGB}{157,105,98}
\node[box,fill=color] at (5,4){\textcolor{white}{0.4}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}

==> TikzOTDD-OptimSWGG.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{150,99,105}
\node[box,fill=color] at (1,0){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{166,114,89}
\node[box,fill=color] at (2,0){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (3,0){\textcolor{white}{0.8}}; 
\definecolor{color}{RGB}{174,122,81}
\node[box,fill=color] at (4,0){\textcolor{white}{1.1}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{230,178,25}
\node[box,fill=color] at (1,1){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{240,188,14}
\node[box,fill=color] at (2,1){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{250,196,5}
\node[box,fill=color] at (3,1){\textcolor{white}{1.3}};  
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{173,121,82}
\node[box,fill=color] at (5,1){\textcolor{white}{1.1}}; 

%Fashion
\definecolor{color}{RGB}{233,180,22}
\node[box,fill=color] at (1,2){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{217,164,38}
\node[box,fill=color] at (2,2){\textcolor{white}{1.2}};  
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (4,2){\textcolor{white}{1.4}}; 
\definecolor{color}{RGB}{106,55,150}
\node[box,fill=color] at (5,2){\textcolor{white}{0.8}}; 

%EMNIST
\definecolor{color}{RGB}{149,98,105}
\node[box,fill=color] at (1,3){\textcolor{white}{1}}; 
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{227,175,27}
\node[box,fill=color] at (3,3){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{237,184,18}
\node[box,fill=color] at (4,3){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{165,114,90}
\node[box,fill=color] at (5,3){\textcolor{white}{1.1}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{152,100,103}
\node[box,fill=color] at (2,4){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{233,181,21}
\node[box,fill=color] at (3,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{233,181,21}
\node[box,fill=color] at (4,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{157,102,101}
\node[box,fill=color] at (5,4){\textcolor{white}{1}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}

==> TikzOTDD-SWGGopt_40000.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{144,93,111}
\node[box,fill=color] at (1,0){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{165,113,90}
\node[box,fill=color] at (2,0){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (3,0){\textcolor{white}{0.8}}; 
\definecolor{color}{RGB}{171,119,84}
\node[box,fill=color] at (4,0){\textcolor{white}{1.1}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{226,173,29}
\node[box,fill=color] at (1,1){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{225,172,30}
\node[box,fill=color] at (2,1){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (3,1){\textcolor{white}{1.3}}; 
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{173,122,81}
\node[box,fill=color] at (5,1){\textcolor{white}{1}}; 

%Fashion
\definecolor{color}{RGB}{236,184,19}
\node[box,fill=color] at (1,2){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{217,165,38}
\node[box,fill=color] at (2,2){\textcolor{white}{1.2}};  
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{254,201,1}
\node[box,fill=color] at (4,2){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{107,52,152}
\node[box,fill=color] at (5,2){\textcolor{white}{0.8}}; 

%EMNIST
\definecolor{color}{RGB}{140,88,115}
\node[box,fill=color] at (1,3){\textcolor{white}{1}};  
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{217,165,38}
\node[box,fill=color] at (3,3){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{224,171,31}
\node[box,fill=color] at (4,3){\textcolor{white}{1.2}};  
\definecolor{color}{RGB}{164,113,90}
\node[box,fill=color] at (5,3){\textcolor{white}{1}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{140,88,115}
\node[box,fill=color] at (2,4){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{237,184,18}
\node[box,fill=color] at (3,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{226,173,29}
\node[box,fill=color] at (4,4){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{147,96,108}
\node[box,fill=color] at (5,4){\textcolor{white}{1}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}

==> TikzOTDD-Sinkhorn.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{149,97,106}
\node[box,fill=color] at (1,0){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{163,112,91}
\node[box,fill=color] at (2,0){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (3,0){\textcolor{white}{0.8}}; 
\definecolor{color}{RGB}{164,113,90}
\node[box,fill=color] at (4,0){\textcolor{white}{1}};  
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{220,168,34}
\node[box,fill=color] at (1,1){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{217,165,38}
\node[box,fill=color] at (2,1){\textcolor{white}{1.2}};  
\definecolor{color}{RGB}{253,200,1}
\node[box,fill=color] at (3,1){\textcolor{white}{1.3}};  
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{165,113,90}
\node[box,fill=color] at (5,1){\textcolor{white}{1}}; 

%Fashion
\definecolor{color}{RGB}{242,189,13}
\node[box,fill=color] at (1,2){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{218,166,36}
\node[box,fill=color] at (2,2){\textcolor{white}{1.2}};  
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{225,202,0}
\node[box,fill=color] at (4,2){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{103,52,152}
\node[box,fill=color] at (5,2){\textcolor{white}{0.8}}; 

%EMNIST
\definecolor{color}{RGB}{139,87,116}
\node[box,fill=color] at (1,3){\textcolor{white}{0.9}};  
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{213,160,42}
\node[box,fill=color] at (3,3){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{222,169,33}
\node[box,fill=color] at (4,3){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{160,108,95}
\node[box,fill=color] at (5,3){\textcolor{white}{1}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{138,98,106}
\node[box,fill=color] at (2,4){\textcolor{white}{0.9}}; 
\definecolor{color}{RGB}{244,191,11}
\node[box,fill=color] at (3,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{220,167,35}
\node[box,fill=color] at (4,4){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{148,96,107}
\node[box,fill=color] at (5,4){\textcolor{white}{0.9}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}

==> TikzOTDD-Sinkhorn_40000.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{142,90,113}
\node[box,fill=color] at (1,0){\textcolor{white}{0.9}}; 
\definecolor{color}{RGB}{155,103,100}
\node[box,fill=color] at (2,0){\textcolor{white}{0.9}}; 
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (3,0){\textcolor{white}{0.7}}; 
\definecolor{color}{RGB}{159,108,96}
\node[box,fill=color] at (4,0){\textcolor{white}{0.9}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{203,151,52}
\node[box,fill=color] at (1,1){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{192,140,63}
\node[box,fill=color] at (2,1){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{239,185,17}
\node[box,fill=color] at (3,1){\textcolor{white}{1.2}}; 
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{160,108,95}
\node[box,fill=color] at (5,1){\textcolor{white}{0.9}}; 

%Fashion
\definecolor{color}{RGB}{235,182,20}
\node[box,fill=color] at (1,2){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (2,2){\textcolor{white}{1.3}};  
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{238,185,17}
\node[box,fill=color] at (4,2){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (5,2){\textcolor{white}{0.8}}; 

%EMNIST
\definecolor{color}{RGB}{118.2,67,137}
\node[box,fill=color] at (1,3){\textcolor{white}{0.8}};  
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{208,155,47}
\node[box,fill=color] at (3,3){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{192,140,63}
\node[box,fill=color] at (4,3){\textcolor{white}{1.1}};  
\definecolor{color}{RGB}{155,103,100}
\node[box,fill=color] at (5,3){\textcolor{white}{0.9}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{119,68,136}
\node[box,fill=color] at (2,4){\textcolor{white}{0.9}}; 
\definecolor{color}{RGB}{236,184,18.5}
\node[box,fill=color] at (3,4){\textcolor{white}{1.2}}; 
\definecolor{color}{RGB}{203,151,52}
\node[box,fill=color] at (4,4){\textcolor{white}{1.1}}; 
\definecolor{color}{RGB}{142,91,113}
\node[box,fill=color] at (5,4){\textcolor{white}{0.9}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}


==> TikzOTDD-proj.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x in {0,1,...,5}{
    \foreach \y in {0,1,...,5}
        \node[box] at (\x,\y){};
}
%USPS
\definecolor{color}{RGB}{150,99,105}
\node[box,fill=color] at (1,0){\textcolor{white}{1}};  
\definecolor{color}{RGB}{166,114,89}
\node[box,fill=color] at (2,0){\textcolor{white}{1.1}};  
\definecolor{color}{RGB}{102,51,153}
\node[box,fill=color] at (3,0){\textcolor{white}{0.9}}; 
\definecolor{color}{RGB}{174,122,81}
\node[box,fill=color] at (4,0){\textcolor{white}{1.1}}; 
\node[box,fill=white] at (5,0){};

%KMNIST
\definecolor{color}{RGB}{230,178,25}
\node[box,fill=color] at (1,1){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{240,187,15}
\node[box,fill=color] at (2,1){\textcolor{white}{1.3}};  
\definecolor{color}{RGB}{249,196,5}
\node[box,fill=color] at (3,1){\textcolor{white}{1.4}}; 
\node[box,fill=white] at (4,1){};
\definecolor{color}{RGB}{173,121,82}
\node[box,fill=color] at (5,1){\textcolor{white}{1.1}}; 

%Fashion
\definecolor{color}{RGB}{233,180,22}
\node[box,fill=color] at (1,2){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{217,164,38}
\node[box,fill=color] at (2,2){\textcolor{white}{1.3}}; 
\node[box,fill=white] at (3,2){}; 
\definecolor{color}{RGB}{255,202,0}
\node[box,fill=color] at (4,2){\textcolor{white}{1.4}}; 
\definecolor{color}{RGB}{106,55,146}
\node[box,fill=color] at (5,2){\textcolor{white}{0.8}}; 

%EMNIST
\definecolor{color}{RGB}{149,98,105}
\node[box,fill=color] at (1,3){\textcolor{white}{1}}; 
\node[box,fill=white] at (2,3){}; 
\definecolor{color}{RGB}{227,175,27}
\node[box,fill=color] at (3,3){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{237,184,18}
\node[box,fill=color] at (4,3){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{165,113,89}
\node[box,fill=color] at (5,3){\textcolor{white}{1.1}}; 

%MNIST
\node[box,fill=white] at (1,4){}; 
\definecolor{color}{RGB}{152,100,103}
\node[box,fill=color] at (2,4){\textcolor{white}{1}}; 
\definecolor{color}{RGB}{234,181,21}
\node[box,fill=color] at (3,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{234,181,21}
\node[box,fill=color] at (4,4){\textcolor{white}{1.3}}; 
\definecolor{color}{RGB}{154,102,101}
\node[box,fill=color] at (5,4){\textcolor{white}{1.1}}; 


\node at (0,4) {{\tiny MNIST}};
\node at (0,3) {{\tiny EMNIST}};
\node at (0,2) {{\tiny Fashion}};
\node at (0,1) {{\tiny KMNIST}};
\node at (0,0) {{\tiny USPS}};
\node at (1,5) {{\tiny MNIST}};
\node at (2,5) {{\tiny EMNIST}};
\node at (3,5) {{\tiny Fashion}};
\node at (4,5) {{\tiny KMNIST}};
\node at (5,5) {{\tiny USPS}};
\end{tikzpicture}
